Water in star-forming regions with Herschel (WISH) V. The physical conditions in low-mass protostellar outflows revealed by multi-transition water observations

Context: Outflows are an important part of the star formation process as both the result of ongoing active accretion and one of the main sources of mechanical feedback on small scales. Water is the ideal tracer of these effects because it is present in high abundance in various parts of the protostar. Method: We present \textit{Herschel} HIFI spectra of multiple water-transitions towards 29 nearby Class 0/I protostars as part of the WISH Survey. These are decomposed into different Gaussian components, with each related to one of three parts of the protostellar system; quiescent envelope, cavity shock and spot shocks in the jet and at the base of the outflow. We then constrain the excitation conditions present in the two outflow-related components. Results: Water emission is optically thick but effectively thin, with line ratios that do not vary with velocity, in contrast to CO. The physical conditions of the cavity and spot shocks are similar, with post-shock H$_{2}$ densities of order 10$^{5}-$10$^{8}$\,cm$^{-3}$ and H$_{2}$O column densities of order 10$^{16}-$10$^{18}$\,cm$^{-2}$. H$_{2}$O emission originates in compact emitting regions: for the spot shocks these correspond to point sources with radii of order 10-200\,AU, while for the cavity shocks these come from a thin layer along the outflow cavity wall with thickness of order 1-30\,AU. Conclusions: Water emission at the source position traces two distinct kinematic components in the outflow; J shocks at the base of the outflow or in the jet, and C shocks in a thin layer in the cavity wall. Class I sources have similar excitation conditions to Class 0 sources, but generally smaller line-widths and emitting region sizes. We suggest that it is the velocity of the wind driving the outflow, rather than the decrease in envelope density or mass, that is the cause of the decrease in H$_{2}$O intensity between Class 0 and I.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
\hline \noalign {\smallskip}
Line & Rest Frequency\tablefootmark{a}& E$_{\mathrm{u}}$/$k_{\mathrm{b}}$ & $A_{\mathrm{ul}}$ & $n_{\mathrm{cr}}$ & $\eta_{mb}$\tablefootmark{b} & $\theta_{mb}$\tablefootmark{b} & WBS resolution & HRS resolution & Obs. Time\tablefootmark{c}   \\
 & (GHz) & (K) & (s$^{-1}$) & (cm$^{-3}$) & & (\arcsec{}) & (\kms{}) & (\kms{}) & Class 0/I (min) \\
\hline\noalign {\smallskip}
H$_{2}$O 1$_{10}$-1$_{01}$ & \phantom{0}556.93607 & \phantom{0}61.0 & 3.458$\times$10$^{-3}$ & 1$\times$10$^{7}$ & 0.75 & 38.1 & 0.27 & 0.03 & 13.5 / 20.7 \\
H$_{2}$O 2$_{12}$-1$_{01}$ & 1669.90496 & 114.4 & 5.593$\times$10$^{-2}$ & 3$\times$10$^{8}$ & 0.71 & 12.7 & 0.09 & 0.02 & \phantom{$-$}23.7 / \phantom{0}$-$\phantom{23.}  \\
H$_{2}$O 3$_{12}$-2$_{21}$ & 1153.12682 & 249.4 & 2.634$\times$10$^{-3}$ & 8$\times$10$^{6}$ & 0.64 & 18.4 & 0.13 & 0.06 &  13.0 / \phantom{0}9.9 \\
H$_{2}$O 3$_{12}$-3$_{03}$ & 1097.36505 & 249.4 & 1.648$\times$10$^{-2}$ & 5$\times$10$^{7}$ & 0.74 & 19.3 & 0.14 & 0.07 & \phantom{$-$}32.5 (306\tablefootmark{d}) / \phantom{0}$-$ (306\tablefootmark{d}) \phantom{2.} \\
H$_{2}^{18}$O 1$_{10}$-1$_{01}$ & \phantom{0}547.67644 & \phantom{0}60.5 & 3.290$\times$10$^{-3}$& 1$\times$10$^{7}$ & 0.75 & 38.7 & 0.27 & 0.07 & 33.0$-$126.0 / \phantom{0}$-$\phantom{33.126.0} \\
H$_{2}^{18}$O 3$_{12}$-3$_{03}$ & 1095.62739 & 248.7 & 1.621$\times$10$^{-2}$ & 5$\times$10$^{7}$ & 0.74 & 19.4 & 0.14 & 0.07 & \phantom{$-$}32.5 (306\tablefootmark{d}) / \phantom{0}$-$ (306\tablefootmark{d}) \phantom{2.} \\
\hline\noalign {\smallskip}
H$_{2}$O 1$_{11}$-0$_{00}$ & 1113.34306 & \phantom{0}53.4 & 1.842$\times$10$^{-2}$ & 1$\times$10$^{8}$ & 0.74 & 19.0 & 0.13 & 0.06 & 43.5 / 32.4 \\
H$_{2}$O 2$_{02}$-1$_{11}$ & \phantom{0}987.92670 & 100.8 & 5.835$\times$10$^{-3}$ & 4$\times$10$^{7}$ & 0.74 & 21.5 & 0.15 & 0.07 & 23.3 / 23.3 \\
H$_{2}$O 2$_{11}$-2$_{02}$ & \phantom{0}752.03323 & 136.9 & 7.062$\times$10$^{-3}$ & 2$\times$10$^{7}$ & 0.75 & 28.2 & 0.20 & 0.05 & 18.4 / 23.3 \\
H$_{2}^{18}$O 1$_{11}$-0$_{00}$ & 1101.69826 & \phantom{0}52.9 & 1.785$\times$10$^{-2}$ & 1$\times$10$^{8}$ & 0.74 & 19.0 & 0.13 & 0.06 & 43.5 / 32.4 \\
H$_{2}^{18}$O 2$_{02}$-1$_{11}$ & \phantom{0}994.67513 & 100.6 & 6.020$\times$10$^{-3}$ & 4$\times$10$^{7}$ & 0.74 & 21.3 & 0.15 & 0.04 & 40.6$-$46.7 / \phantom{0}$-$\phantom{40.46.7} \\
\hline\noalign {\smallskip}
\label{T:observations_lines}
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\hline \noalign {\smallskip}
\centering
Source &  H$_{2}$O 1$_{10}$-1$_{01}$ & H$_{2}$O 2$_{12}$-1$_{01}$ & H$_{2}$O 3$_{12}$-2$_{21}$ & H$_{2}$O 3$_{12}$-3$_{03}$\tablefootmark{a} & H$_{2}$O 1$_{11}$-0$_{00}$\tablefootmark{b} & H$_{2}$O 2$_{02}$-1$_{11}$ & H$_{2}$O 2$_{11}$-2$_{02}$ & H$_{2}$$^{18}$O 1$_{10}$-1$_{01}$ & H$_{2}$$^{18}$O 2$_{02}$-1$_{11}$ \\
\hline\noalign {\smallskip}
L1448-MM & 1342203202 & $-$ & 1342203253 & 1342201802 & 1342201803 & 1342203182 & 1342203216 & 1342203186 & $-$\\
NGC1333-IRAS2A & 1342202067 & 1342215966 & 1342191701 & \phantom{\tablefootmark{c}}1342215968\tablefootmark{c} & 1342191657 & 1342191606 & 1342191748 & 1342192206 & 1342191607 \\
NGC1333-IRAS4A & 1342202065 & 1342203951 & 1342191721 & \phantom{\tablefootmark{e}}1342249014\tablefootmark{e} & 1342191656 & 1342191605 & 1342191749 & 1342192207 & $-$ \\
NGC1333-IRAS4B & 1342202064 & 1342203952 & 1342191722 & \phantom{\tablefootmark{e}}1342249851\tablefootmark{e} & 1342191655 & 1342191604 & 1342191750 & 1342202033 & 1342203179\\
L1527  & 1342192524 & $-$ & 1342203256 & $-$ & 1342216335 & 1342203156 & 1342203214 & 1342203188  & $-$\\
Ced110-IRS4 & 1342201525 & $-$ & 1342201734 & $-$ & 1342200765 & 1342201756 & 1342201544 & $-$ & $-$ \\
BHR71 & 1342201677 & $-$ & 1342201732 & $-$ & 1342200764 & 1342215915 & 1342201542 & 1342200755 & $-$ \\
IRAS15398 & 1342213732 & $-$ & 1342214446 & $-$ & 1342214414 & 1342203165 & 1342204795 & $-$ & $-$\\
%IRAS15398b & $-$ & $-$ & $-$ & $-$ & 1342266006 & $-$ & $-$ & 1342266008 & $-$\\
L483  & 1342217691  & $-$ & 1342217730 & 1342207375 & 1342207374 & 1342218213 & 1342207618 & 1342207582 & $-$\\
Ser-SMM1 & 1342208580 & 1342207660 & 1342207701 & \phantom{\tablefootmark{c}}1342254450\tablefootmark{c} & 1342207379 & 1342194994 & 1342194561  & 1342194463 & 1342207657\\
Ser-SMM3 & 1342208579 & 1342215965 & 1342207699 & 1342207376 & 1342207377 & 1342207658 & 1342207617 & 1342207580 & $-$ \\
Ser-SMM4 & 1342208577 & $-$ & 1342207700 & 1342207381 & 1342207380 & 1342194993 & 1342194562 & 1342194464 & $-$ \\
L723  & 1342210077  & $-$ & 1342210152 & $-$ & 1342210168 & 1342210041 & 1342210154 & 1342219172 & $-$\\
B335  & 1342196409 & $-$ & 1342230175 & $-$ & 1342219248 & 1342219217 & 1342217716 & 1342219182 & $-$ \\
L1157 & 1342196407 & $-$ & 1342198346 & $-$ & 1342200763 & 1342197970 & 1342201551 & 1342199077 & $-$\\
\hline \noalign {\smallskip}
NGC1333-IRAS3A & 1342202066 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$  & $-$ \\
L1489 & 1342203197 & $-$ & 1342203254 & $-$ & 1342203938 & 1342203158 & 1342203215 & $-$  & $-$\\
 L1551-IRS5  & 1342203194 & $-$ & 1342203258 & $-$ & 1342203940 & 1342203153 & 1342203219 & $-$ & $-$\\
TMR1 & 1342192525  & $-$ & 1342225917 & $-$ & 1342203937 & 1342203157 & 1342203213 & $-$ & $-$\\
TMC1A & 1342192527  & $-$ & 1342225916 & $-$ & 1342215969 & 1342203154 & $-$ & $-$ & $-$\\
TMC1 & 1342192526  & $-$ & 1342203255 & $-$ & 1342216336 & 1342203155 & $-$ & $-$ & $-$\\
HH46-IRS & 1342196410 & $-$ & 1342222281 & $-$ & 1342194785 & 1342195041 & 1342194560 & $-$ & $-$\\
IRAS12496 & 1342201526 & $-$ & 1342201733 & $-$ & 1342201590 & 1342201755 & 1342201543 & $-$ & $-$\\
GSS30-IRS1 & 1342205302  & $-$ & 1342214442 & \phantom{\tablefootmark{e}}1342250604\tablefootmark{e} & 1342214413 & 1342203163 & 1342204796 & $-$ & $-$ \\
Elias29 & 1342204011 & $-$ & 1342214443 & \phantom{\tablefootmark{e}}1342249849\tablefootmark{e} & 1342214408 & 1342203162 & 1342204798 & \phantom{\tablefootmark{d}}1342266143\tablefootmark{d}  & $-$ \\
Oph-IRS63 & 1342205304 & $-$ & 1342214441 & $-$ & 1342214407 & 1342203164 & 1342204799 & $-$ & $-$\\
RNO91 & 1342205297 & $-$ & 1342214440 & $-$ & 1342214406 & 1342204512 & 1342204800 & $-$ & $-$\\
RCrA-IRS5A & 1342215840 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
HH100 & 1342215841 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline\noalign {\smallskip}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc}
\hline
\hline \noalign {\smallskip}
\centering
Source & \multicolumn{4}{c|}{H$_{2}$O 1$_{10}$-1$_{01}$} & \multicolumn{4}{c|}{H$_{2}$O 2$_{12}$-1$_{01}$} & \multicolumn{4}{c|}{H$_{2}$O 3$_{12}$-2$_{21}$} & \multicolumn{4}{c}{H$_{2}$O 3$_{12}$-3$_{03}$} \\ \noalign {\smallskip}
&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$\\\noalign {\smallskip}
&(mK)&(mK)&(K\kms{})&(\kms{})&(mK)&(mK)&(K\kms{})&(\kms{})&(mK)&(mK)&(K\kms{})&(\kms{})&(mK)&(mK)&(K\kms{})&(\kms{})\\\noalign {\smallskip}
\hline \noalign {\smallskip}
L1448-MM&\phantom{0}12&\phantom{0}330&19.31$\pm$0.08&153&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&103&\phantom{0}440&19.95$\pm$0.68&147&\phantom{0}22&\phantom{0}189&10.83$\pm$0.14&150\\
NGC1333-IRAS2A&\phantom{0}12&\phantom{0}325&\phantom{0}5.31$\pm$0.05&\phantom{0}69&123&\phantom{0}724&\phantom{0}8.83$\pm$0.52&\phantom{0}60&\phantom{0}99&\phantom{0}414&\phantom{0}5.40$\pm$0.40&\phantom{0}54&\phantom{0}11&\phantom{0}210&\phantom{0}4.40$\pm$0.05&\phantom{0}66\\
NGC1333-IRAS4A&\phantom{0}14&\phantom{0}918&18.17$\pm$0.08&\phantom{0}93&118&\phantom{0}850&24.12$\pm$0.60&\phantom{0}87&100&\phantom{0}656&16.52$\pm$0.46&\phantom{0}72&\phantom{0}10&\phantom{0}362&11.45$\pm$0.05&105\\
NGC1333-IRAS4B&\phantom{0}13&\phantom{0}712&10.64$\pm$0.06&\phantom{0}75&118&1804&29.39$\pm$0.58&\phantom{0}81&105&1486&23.27$\pm$0.54&\phantom{0}90&\phantom{0}10&\phantom{0}724&12.52$\pm$0.06&123\\
L1527&\phantom{0}11&\phantom{0}145&\phantom{0}1.24$\pm$0.04&\phantom{0}42&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&109&$<$326&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
Ced110-IRS4&\phantom{00}8&\phantom{00}28&\phantom{0}0.25$\pm$0.02&\phantom{0}24&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&124&$<$371&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
BHR71&\phantom{0}12&\phantom{0}445&\phantom{0}9.77$\pm$0.08&168&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&106&\phantom{0}397&\phantom{0}9.97$\pm$0.71&147&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
IRAS15398&\phantom{00}8&\phantom{0}215&\phantom{0}2.05$\pm$0.03&\phantom{0}51&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&120&$<$358&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L483&\phantom{0}12&\phantom{0}133&\phantom{0}1.40$\pm$0.04&\phantom{0}45&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&102&\phantom{0}332&\phantom{0}3.14$\pm$0.30&\phantom{0}30&\phantom{0}21&\phantom{0}106&\phantom{0}1.56$\pm$0.08&\phantom{0}48\\
Ser-SMM1&\phantom{0}13&\phantom{0}600&11.46$\pm$0.07&\phantom{0}99&126&2456&37.59$\pm$0.55&\phantom{0}63&107&1767&23.83$\pm$0.38&\phantom{0}42&\phantom{0}14&1040&17.32$\pm$0.08&\phantom{0}96\\
Ser-SMM3&\phantom{0}13&\phantom{0}139&\phantom{0}3.78$\pm$0.07&108&123&\phantom{0}476&\phantom{0}5.23$\pm$0.50&\phantom{0}54&105&$<$315&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}20&\phantom{00}95&\phantom{0}1.57$\pm$0.08&\phantom{0}51\\
Ser-SMM4&\phantom{0}12&\phantom{0}484&\phantom{0}8.59$\pm$0.08&138&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&103&$<$309&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}20&\phantom{0}157&\phantom{0}3.24$\pm$0.09&\phantom{0}75\\
L723&\phantom{0}11&\phantom{0}129&\phantom{0}0.70$\pm$0.03&\phantom{0}33&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}97&$<$291&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
B335&\phantom{0}13&\phantom{00}98&\phantom{0}1.33$\pm$0.06&\phantom{0}66&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}96&$<$288&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L1157&\phantom{0}12&\phantom{0}182&\phantom{0}3.70$\pm$0.07&\phantom{0}93&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&105&$<$314&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
\hline \noalign {\smallskip}
NGC1333-IRAS3A&\phantom{0}13&\phantom{0}259&\phantom{0}6.36$\pm$0.07&\phantom{0}96&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L1489&\phantom{0}11&\phantom{00}74&\phantom{0}1.03$\pm$0.04&\phantom{0}48&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&119&$<$356&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L1551-IRS5&\phantom{00}9&\phantom{0}114&\phantom{0}0.76$\pm$0.04&\phantom{0}48&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&124&$<$372&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
TMR1&\phantom{00}8&\phantom{00}40&\phantom{0}0.32$\pm$0.02&\phantom{0}24&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&118&\phantom{0}439&\phantom{0}1.78$\pm$0.34&\phantom{0}27&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
TMC1A&\phantom{00}8&$<$\phantom{0}25&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&119&$<$356&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
TMC1&\phantom{00}8&\phantom{00}41&\phantom{0}0.28$\pm$0.02&\phantom{0}30&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&122&$<$367&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
HH46-IRS&\phantom{00}8&\phantom{0}153&\phantom{0}1.33$\pm$0.03&\phantom{0}57&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&136&$<$408&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
IRAS12496&\phantom{00}9&\phantom{00}81&\phantom{0}0.12$\pm$0.04&\phantom{0}69&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&122&\phantom{0}423&\phantom{0}1.24$\pm$0.28&\phantom{0}18&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
GSS30-IRS1&\phantom{0}10&\phantom{0}737&\phantom{0}4.73$\pm$0.04&\phantom{0}42&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&119&\phantom{0}498&\phantom{0}4.48$\pm$0.34&\phantom{0}27&\phantom{00}9&\phantom{0}273&\phantom{0}2.89$\pm$0.03&\phantom{0}42\\
Elias29&\phantom{00}9&\phantom{0}141&\phantom{0}1.76$\pm$0.04&\phantom{0}60&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&123&\phantom{0}503&\phantom{0}3.05$\pm$0.26&\phantom{0}15&\phantom{00}9&\phantom{0}177&\phantom{0}2.58$\pm$0.03&\phantom{0}42\\
Oph-IRS63&\phantom{0}11&$<$\phantom{0}32&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&120&$<$359&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
RNO91&\phantom{0}10&\phantom{00}65&\phantom{0}0.53$\pm$0.03&\phantom{0}33&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&125&$<$375&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
RCrA-IRS5A&\phantom{0}17&\phantom{0}521&\phantom{0}4.29$\pm$0.07&\phantom{0}51&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
HH100&\phantom{0}10&\phantom{0}508&\phantom{0}2.56$\pm$0.04&\phantom{0}42&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
\hline \noalign {\smallskip}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\hline
\hline \noalign {\smallskip}
\centering
Source & \multicolumn{4}{c|}{H$_{2}$O 1$_{11}$-0$_{00}$} & \multicolumn{4}{c|}{H$_{2}$O 2$_{02}$-1$_{11}$} & \multicolumn{4}{c}{H$_{2}$O 2$_{11}$-2$_{02}$} \\
&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$\\ \noalign {\smallskip}
&(mK)&(mK)&(K\kms{})&(\kms{})&(mK)&(mK)&(K\kms{})&(\kms{})&(mK)&(mK)&(K\kms{})&(\kms{})\\ \noalign {\smallskip}
\hline \noalign {\smallskip}
L1448-MM&\phantom{0}19&\phantom{0}393&22.51$\pm$0.13&156&\phantom{0}23&\phantom{0}408&25.13$\pm$0.16&159&\phantom{0}20&\phantom{0}252&14.11$\pm$0.13&144\\
NGC1333-IRAS2A&\phantom{0}19&\phantom{0}369&\phantom{0}5.44$\pm$0.09&\phantom{0}72&\phantom{0}23&\phantom{0}394&\phantom{0}8.43$\pm$0.10&\phantom{0}69&\phantom{0}21&\phantom{0}266&\phantom{0}6.69$\pm$0.10&\phantom{0}84\\
NGC1333-IRAS4A&\phantom{0}18&\phantom{0}720&19.56$\pm$0.11&108&\phantom{0}23&\phantom{0}771&22.60$\pm$0.12&\phantom{0}96&\phantom{0}20&\phantom{0}550&16.23$\pm$0.10&\phantom{0}96\\
NGC1333-IRAS4B&\phantom{0}18&1108&15.62$\pm$0.10&102&\phantom{0}22&1365&23.62$\pm$0.12&\phantom{0}96&\phantom{0}21&\phantom{0}855&13.99$\pm$0.11&\phantom{0}93\\
L1527&\phantom{0}18&\phantom{00}61&\phantom{0}0.57$\pm$0.06&\phantom{0}30&\phantom{0}22&\phantom{00}82&\phantom{0}1.05$\pm$0.08&\phantom{0}45&\phantom{0}21&$<$\phantom{0}62&$-$&$-$\\
Ced110-IRS4&\phantom{0}25&$<$\phantom{0}74&$-$&$-$&\phantom{0}22&$<$\phantom{0}66&$-$&$-$&\phantom{0}18&$<$\phantom{0}54&$-$&$-$\\
BHR71&\phantom{0}19&\phantom{0}202&\phantom{0}9.94$\pm$0.15&195&\phantom{0}25&\phantom{0}137&\phantom{0}8.49$\pm$0.18&183&\phantom{0}18&\phantom{0}129&\phantom{0}5.65$\pm$0.13&189\\
IRAS15398&\phantom{0}26&\phantom{0}236&\phantom{0}3.19$\pm$0.09&\phantom{0}36&\phantom{0}22&\phantom{0}201&\phantom{0}2.59$\pm$0.06&\phantom{0}27&\phantom{0}17&\phantom{0}104&\phantom{0}1.12$\pm$0.06&\phantom{0}48\\
L483&\phantom{0}18&\phantom{0}155&\phantom{0}2.33$\pm$0.08&\phantom{0}60&\phantom{0}23&\phantom{0}149&\phantom{0}2.65$\pm$0.09&\phantom{0}48&\phantom{0}18&\phantom{00}81&\phantom{0}1.16$\pm$0.07&\phantom{0}48\\
Ser-SMM1&\phantom{0}20&1263&21.74$\pm$0.12&120&\phantom{0}22&1606&27.66$\pm$0.13&114&\phantom{0}21&\phantom{0}837&12.02$\pm$0.08&\phantom{0}48\\
Ser-SMM3&\phantom{0}19&\phantom{0}179&\phantom{0}3.94$\pm$0.10&\phantom{0}93&\phantom{0}22&\phantom{0}202&\phantom{0}6.06$\pm$0.12&\phantom{0}96&\phantom{0}20&\phantom{0}132&\phantom{0}2.78$\pm$0.11&102\\
Ser-SMM4&\phantom{0}19&\phantom{0}352&\phantom{0}8.72$\pm$0.10&\phantom{0}93&\phantom{0}23&\phantom{0}330&\phantom{0}8.06$\pm$0.12&\phantom{0}93&\phantom{0}19&\phantom{0}192&\phantom{0}3.92$\pm$0.09&\phantom{0}75\\
L723&\phantom{0}18&\phantom{0}152&\phantom{0}0.74$\pm$0.06&\phantom{0}39&\phantom{0}21&\phantom{0}168&\phantom{0}1.17$\pm$0.06&\phantom{0}30&\phantom{0}20&\phantom{0}109&\phantom{0}0.99$\pm$0.07&\phantom{0}45\\
B335&\phantom{0}18&\phantom{00}88&\phantom{0}1.84$\pm$0.08&\phantom{0}66&\phantom{0}23&\phantom{0}120&\phantom{0}1.83$\pm$0.09&\phantom{0}51&\phantom{0}20&$<$\phantom{0}59&$-$&$-$\\
L1157&\phantom{0}20&\phantom{0}165&\phantom{0}5.17$\pm$0.12&126&\phantom{0}22&\phantom{0}135&\phantom{0}4.27$\pm$0.14&135&\phantom{0}20&\phantom{00}74&\phantom{0}0.32$\pm$0.04&\phantom{0}15\\
\hline \noalign {\smallskip}
NGC1333-IRAS3A&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L1489&\phantom{0}26&\phantom{0}156&\phantom{0}1.59$\pm$0.10&\phantom{0}48&\phantom{0}22&\phantom{0}135&\phantom{0}1.30$\pm$0.08&\phantom{0}39&\phantom{0}17&\phantom{00}70&\phantom{0}0.90$\pm$0.05&\phantom{0}33\\
L1551-IRS5&\phantom{0}25&\phantom{0}187&\phantom{0}$-$0.08$\pm$0.09\phantom{$-$}&\phantom{0}42&\phantom{0}22&\phantom{0}168&\phantom{0}0.79$\pm$0.06&\phantom{0}21&\phantom{0}17&\phantom{0}102&\phantom{0}0.44$\pm$0.04&\phantom{0}21\\
TMR1&\phantom{0}25&\phantom{00}82&\phantom{0}0.89$\pm$0.09&\phantom{0}39&\phantom{0}22&\phantom{0}106&\phantom{0}0.96$\pm$0.07&\phantom{0}33&\phantom{0}17&\phantom{00}54&\phantom{0}0.43$\pm$0.04&\phantom{0}21\\
TMC1A&\phantom{0}24&$<$\phantom{0}71&$-$&$-$&\phantom{0}22&$<$\phantom{0}67&$-$&$-$&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
TMC1&\phantom{0}25&$<$\phantom{0}75&$-$&$-$&\phantom{0}22&\phantom{00}89&\phantom{0}0.37$\pm$0.05&\phantom{0}18&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
HH46-IRS&\phantom{0}24&\phantom{00}91&\phantom{0}0.46$\pm$0.06&\phantom{0}24&\phantom{0}22&\phantom{00}92&\phantom{0}0.55$\pm$0.06&\phantom{0}27&\phantom{0}16&\phantom{00}51&\phantom{0}0.41$\pm$0.05&\phantom{0}36\\
IRAS12496&\phantom{0}24&\phantom{0}166&\phantom{0}$-$0.49$\pm$0.12\phantom{$-$}&\phantom{0}87&\phantom{0}23&\phantom{0}162&\phantom{0}1.89$\pm$0.10&\phantom{0}60&\phantom{0}18&\phantom{00}83&\phantom{0}0.19$\pm$0.04&\phantom{0}18\\
GSS30-IRS1&\phantom{0}23&\phantom{0}770&\phantom{0}4.53$\pm$0.09&\phantom{0}48&\phantom{0}22&1152&\phantom{0}6.10$\pm$0.07&\phantom{0}36&\phantom{0}18&\phantom{0}647&\phantom{0}3.14$\pm$0.06&\phantom{0}36\\
Elias29&\phantom{0}24&\phantom{0}323&\phantom{0}3.28$\pm$0.09&\phantom{0}42&\phantom{0}23&\phantom{0}369&\phantom{0}4.11$\pm$0.09&\phantom{0}51&\phantom{0}17&\phantom{0}189&\phantom{0}2.89$\pm$0.08&\phantom{0}66\\
Oph-IRS63&\phantom{0}24&$<$\phantom{0}74&$-$&$-$&\phantom{0}23&$<$\phantom{0}69&$-$&$-$&\phantom{0}18&$<$\phantom{0}53&$-$&$-$\\
RNO91&\phantom{0}25&$<$\phantom{0}76&$-$&$-$&\phantom{0}22&\phantom{00}74&\phantom{0}0.49$\pm$0.06&\phantom{0}21&\phantom{0}18&$<$\phantom{0}53&$-$&$-$\\
RCrA-IRS5A&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
HH100&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
\hline \noalign {\smallskip}
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc}
\hline
\hline \noalign {\smallskip}
\centering
Source & \multicolumn{4}{c|}{H$_{2}$$^{18}$O 1$_{10}$-1$_{01}$} & \multicolumn{4}{c|}{H$_{2}$$^{18}$O 3$_{12}$-3$_{03}$} & \multicolumn{4}{c|}{H$_{2}$$^{18}$O 1$_{11}$-0$_{00}$} & \multicolumn{4}{c}{H$_{2}$$^{18}$O 2$_{02}$-1$_{11}$} \\
&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$&$\sigma_{rms}$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$FWZI$\\\noalign {\smallskip}
&(mK)&(mK)&(K\kms{})&(\kms{})&(mK)&(mK)&(K\kms{})&(\kms{})&(mK)&(mK)&(K\kms{})&(\kms{})&(mK)&(mK)&(K\kms{})&(\kms{})\\\noalign {\smallskip}
\hline \noalign {\smallskip}
L1448-MM&\phantom{00}4&$<$\phantom{0}13&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}21&$<$\phantom{0}62&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}18&$<$\phantom{0}54&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
NGC1333-IRAS2A&\phantom{00}4&$<$\phantom{0}10&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{00}8&\phantom{00}27&\phantom{0}0.09$\pm$0.02&\phantom{0}12&\phantom{0}19&$<$\phantom{0}56&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}16&$<$\phantom{0}49&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
NGC1333-IRAS4A&\phantom{00}4&\phantom{00}68&\phantom{0}0.46$\pm$0.01&\phantom{0}45&\phantom{00}8&$<$\phantom{0}25&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}17&$<$\phantom{0}52&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
NGC1333-IRAS4B&\phantom{00}4&\phantom{00}30&\phantom{0}0.41$\pm$0.01&\phantom{0}48&\phantom{00}8&$<$\phantom{0}25&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}17&$<$\phantom{0}50&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}16&$<$\phantom{0}48&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L1527&\phantom{00}3&$<$\phantom{0}10&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}18&$<$\phantom{0}54&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
Ced110-IRS4&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}26&$<$\phantom{0}79&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
BHR71&\phantom{00}3&$<$\phantom{00}9&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}18&$<$\phantom{0}54&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
IRAS15398&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}26&$<$\phantom{0}78&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L483&\phantom{00}5&$<$\phantom{0}14&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}22&$<$\phantom{0}65&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}18&$<$\phantom{0}53&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
Ser-SMM1&\phantom{00}3&\phantom{00}25&\phantom{0}0.18$\pm$0.01&\phantom{0}30&\phantom{00}8&\phantom{00}26&\phantom{0}0.12$\pm$0.02&\phantom{0}12&\phantom{0}18&\phantom{00}50&\phantom{0}$-$0.31$\pm$0.04\phantom{$-$}&\phantom{0}16&\phantom{0}18&$<$\phantom{0}53&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
Ser-SMM3&\phantom{00}5&$<$\phantom{0}14&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}20&$<$\phantom{0}62&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}17&$<$\phantom{0}52&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
Ser-SMM4&\phantom{00}4&$<$\phantom{0}11&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}22&$<$\phantom{0}65&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}18&$<$\phantom{0}53&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L723&\phantom{00}4&$<$\phantom{0}13&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}18&$<$\phantom{0}53&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
B335&\phantom{00}4&$<$\phantom{0}13&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}17&$<$\phantom{0}51&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L1157&\phantom{00}4&$<$\phantom{0}13&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}18&$<$\phantom{0}54&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
\hline \noalign {\smallskip}
NGC1333-IRAS3A&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L1489&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}26&$<$\phantom{0}77&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
L1551-IRS5&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}25&$<$\phantom{0}76&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
TMR1&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}26&$<$\phantom{0}77&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
TMC1A&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}27&$<$\phantom{0}80&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
TMC1&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}27&$<$\phantom{0}80&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
HH46-IRS&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}24&$<$\phantom{0}74&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
IRAS12496&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}22&$<$\phantom{0}67&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
GSS30-IRS1&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{00}8&$<$\phantom{0}24&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}26&$<$\phantom{0}78&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
Elias29&\phantom{00}4&$<$\phantom{0}11&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{00}8&\phantom{00}25&\phantom{0}0.16$\pm$0.02&\phantom{0}33&\phantom{0}25&$<$\phantom{0}76&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
Oph-IRS63&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}25&$<$\phantom{0}75&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
RNO91&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}26&$<$\phantom{0}78&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
RCrA-IRS5A&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
HH100&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}&\phantom{0}$-$\phantom{0}&\phantom{00}$-$\phantom{0}&\phantom{00.00}$-$\phantom{0.00}&\phantom{0}$-$\phantom{0}\\
\hline \noalign {\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline
\hline \noalign {\smallskip}
\centering
Source & Comp.\tablefootmark{a} & FWHM & $\varv_{\mathrm{peak}}$ & $\varv_{\mathrm{source}}$ & \multicolumn{2}{c}{H$_{2}$O 1$_{10}$-1$_{01}$} & \multicolumn{2}{c}{H$_{2}$O 2$_{12}$-1$_{01}$} & \multicolumn{2}{c}{H$_{2}$O 3$_{12}$-2$_{21}$} & \multicolumn{2}{c}{H$_{2}$O 3$_{12}$-3$_{03}$}\\\noalign {\smallskip}
&&&&&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$\\\noalign {\smallskip}
&&(\kms{})&(\kms{})&(\kms{})&(K)&(K\kms{})&(K)&(K\kms{})&(K)&(K\kms{})&(K)&(K\kms{})\\\noalign {\smallskip}
\hline \noalign {\smallskip}
L1448-MM&S&\phantom{0}7.8$\pm$ 0.8&\phantom{0}4.6$\pm$0.3&\phantom{0}5.2&\phantom{0}$-$0.12$\pm$0.02\phantom{$-$}&\phantom{0}$-$1.01$\pm$0.21\phantom{$-$}&$-$&$-$&$<$\phantom{0}0.26\phantom{$<$}&$<$\phantom{0}5.02\phantom{$<$}&\phantom{0}$-$0.07$\pm$0.02\phantom{$-$}&\phantom{0}$-$0.59$\pm$0.17\phantom{$-$}\\
&S&23.0$\pm$ 1.7&59.6$\pm$0.7&\phantom{0}5.2&\phantom{0}0.12$\pm$0.01&\phantom{0}3.00$\pm$0.37&$-$&$-$&\phantom{0}0.15$\pm$0.03&\phantom{0}3.71$\pm$0.73&\phantom{0}0.07$\pm$0.01&\phantom{0}1.82$\pm$0.28\\
&S&39.8$\pm$ 3.7&$-$41.5$\pm$1.6\phantom{$-$}&\phantom{0}5.2&\phantom{0}0.08$\pm$0.01&\phantom{0}3.20$\pm$0.46&$-$&$-$&\phantom{0}0.19$\pm$0.02&\phantom{0}7.88$\pm$1.18&\phantom{0}0.06$\pm$0.01&\phantom{0}2.68$\pm$0.40\\
&C&44.6$\pm$ 2.0&16.8$\pm$0.7&\phantom{0}5.2&\phantom{0}0.30$\pm$0.01&14.25$\pm$0.79&$-$&$-$&\phantom{0}0.18$\pm$0.02&\phantom{0}8.70$\pm$1.02&\phantom{0}0.15$\pm$0.01&\phantom{0}6.99$\pm$0.50\\
IRAS2A&E&\phantom{0}4.9$\pm$ 0.8&\phantom{0}8.0$\pm$0.3&\phantom{0}7.7&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&$<$\phantom{0}0.20\phantom{$<$}&$<$\phantom{0}2.39\phantom{$<$}&\phantom{0}0.10$\pm$0.01&\phantom{0}0.49$\pm$0.11\\
&C&14.0$\pm$ 0.7&11.5$\pm$0.3&\phantom{0}7.7&\phantom{0}0.17$\pm$0.01&\phantom{0}2.57$\pm$0.24&\phantom{0}0.30$\pm$0.11&\phantom{0}4.49$\pm$1.63&\phantom{0}0.25$\pm$0.04&\phantom{0}3.68$\pm$0.65&\phantom{0}0.10$\pm$0.01&\phantom{0}1.55$\pm$0.19\\
&S&39.2$\pm$ 2.3&\phantom{0}$-$5.4$\pm$1.3\phantom{$-$}&\phantom{0}7.7&\phantom{0}0.07$\pm$0.01&\phantom{0}2.92$\pm$0.18&\phantom{0}0.19$\pm$0.07&\phantom{0}7.93$\pm$0.48&$<$\phantom{0}0.20\phantom{$<$}&$<$19.30\phantom{$<$}&\phantom{0}0.07$\pm$0.01&\phantom{0}2.92$\pm$0.18\\
IRAS4A&S&\phantom{0}9.9$\pm$ 0.4&\phantom{0}$-$0.8$\pm$0.1\phantom{$-$}&\phantom{0}7.2&\phantom{0}0.31$\pm$0.03&\phantom{0}3.21$\pm$0.34&\phantom{0}0.29$\pm$0.08&\phantom{0}3.01$\pm$0.81&\phantom{0}0.11$\pm$0.06&\phantom{0}1.14$\pm$0.59&\phantom{0}0.12$\pm$0.01&\phantom{0}1.25$\pm$0.15\\
&S&18.0$\pm$ 1.6&\phantom{0}8.4$\pm$0.8&\phantom{0}7.2&\phantom{0}0.23$\pm$0.02&\phantom{0}4.43$\pm$0.58&$<$\phantom{0}0.26\phantom{$<$}&$<$11.55\phantom{$<$}&\phantom{0}0.04$\pm$0.07&\phantom{0}0.76$\pm$1.26&\phantom{0}0.08$\pm$0.01&\phantom{0}1.46$\pm$0.29\\
&C&41.4$\pm$ 0.7&\phantom{0}9.9$\pm$0.3&\phantom{0}7.2&\phantom{0}0.26$\pm$0.02&11.52$\pm$0.75&\phantom{0}0.52$\pm$0.04&22.74$\pm$1.84&\phantom{0}0.34$\pm$0.05&14.84$\pm$2.01&\phantom{0}0.20$\pm$0.01&\phantom{0}8.72$\pm$0.50\\
IRAS4B&E&\phantom{0}2.6$\pm$ 0.1&\phantom{0}8.1$\pm$0.0&\phantom{0}7.4&\phantom{0}$-$1.03$\pm$0.07\phantom{$-$}&\phantom{0}$-$2.86$\pm$0.23\phantom{$-$}&\phantom{0}$-$2.49$\pm$0.34\phantom{$-$}&\phantom{0}$-$6.92$\pm$0.99\phantom{$-$}&$<$\phantom{0}0.20\phantom{$<$}&$<$\phantom{0}1.31\phantom{$<$}&$<$\phantom{0}0.03\phantom{$<$}&$<$\phantom{0}0.21\phantom{$<$}\\
&S&\phantom{0}5.1$\pm$ 0.2&\phantom{0}8.6$\pm$0.1&\phantom{0}7.4&\phantom{0}0.55$\pm$0.07&\phantom{0}2.98$\pm$0.41&\phantom{0}1.06$\pm$0.30&\phantom{0}5.75$\pm$1.62&\phantom{0}0.45$\pm$0.11&\phantom{0}2.47$\pm$0.60&\phantom{0}0.35$\pm$0.02&\phantom{0}1.93$\pm$0.12\\
&C&24.6$\pm$ 0.4&\phantom{0}8.0$\pm$0.1&\phantom{0}7.4&\phantom{0}0.40$\pm$0.01&10.40$\pm$0.34&\phantom{0}0.97$\pm$0.06&25.44$\pm$1.74&\phantom{0}0.80$\pm$0.05&21.06$\pm$1.37&\phantom{0}0.39$\pm$0.01&10.08$\pm$0.31\\
L1527&C&20.2$\pm$ 3.8&\phantom{0}5.3$\pm$1.5&\phantom{0}5.9&\phantom{0}0.05$\pm$0.01&\phantom{0}1.14$\pm$0.33&$-$&$-$&$<$\phantom{0}0.20\phantom{$<$}&$<$10.10\phantom{$<$}&$-$&$-$\\
Ced110-IRS4&C&15.7$\pm$ 3.7&\phantom{0}5.3$\pm$1.4&\phantom{0}4.2&\phantom{0}0.02$\pm$0.01&\phantom{0}0.36$\pm$0.12&$-$&$-$&$<$\phantom{0}0.23\phantom{$<$}&$<$\phantom{0}9.06\phantom{$<$}&$-$&$-$\\
BHR71&S&\phantom{0}6.4$\pm$ 2.3&$-$11.8$\pm$0.9\phantom{$-$}&\phantom{0}$-$4.4\phantom{$-$}&\phantom{0}0.05$\pm$0.02&\phantom{0}0.35$\pm$0.17&$-$&$-$&\phantom{0}0.07$\pm$0.07&\phantom{0}0.51$\pm$0.52&$-$&$-$\\
&S&28.3$\pm$ 4.5&59.0$\pm$1.9&\phantom{0}$-$4.4\phantom{$-$}&\phantom{0}0.04$\pm$0.01&\phantom{0}1.08$\pm$0.26&$-$&$-$&\phantom{0}0.05$\pm$0.03&\phantom{0}1.40$\pm$0.95&$-$&$-$\\
&C&52.3$\pm$ 3.9&\phantom{0}$-$1.1$\pm$1.6\phantom{$-$}&\phantom{0}$-$4.4\phantom{$-$}&\phantom{0}0.13$\pm$0.01&\phantom{0}7.12$\pm$0.71&$-$&$-$&\phantom{0}0.09$\pm$0.03&\phantom{0}4.78$\pm$1.58&$-$&$-$\\
&S&59.0$\pm$14.3&$-$57.4$\pm$7.6\phantom{$-$}&\phantom{0}$-$4.4\phantom{$-$}&\phantom{0}0.01$\pm$0.01&\phantom{0}0.86$\pm$0.43&$-$&$-$&\phantom{0}0.06$\pm$0.02&\phantom{0}3.71$\pm$1.66&$-$&$-$\\
IRAS15398&C&16.3$\pm$ 0.6&\phantom{0}$-$0.4$\pm$0.3\phantom{$-$}&\phantom{0}5.1&\phantom{0}0.09$\pm$0.01&\phantom{0}1.59$\pm$0.12&$-$&$-$&$<$\phantom{0}0.22\phantom{$<$}&$<$\phantom{0}8.99\phantom{$<$}&$-$&$-$\\
L483&C&18.5$\pm$ 0.9&\phantom{0}3.2$\pm$0.4&\phantom{0}5.2&\phantom{0}0.08$\pm$0.01&\phantom{0}1.61$\pm$0.15&$-$&$-$&\phantom{0}0.15$\pm$0.03&\phantom{0}2.93$\pm$0.55&\phantom{0}0.07$\pm$0.01&\phantom{0}1.41$\pm$0.18\\
Ser-SMM1&E&\phantom{0}2.7$\pm$ 0.1&\phantom{0}8.6$\pm$0.0&\phantom{0}8.5&\phantom{0}$-$0.65$\pm$0.04\phantom{$-$}&\phantom{0}$-$1.86$\pm$0.14\phantom{$-$}&\phantom{0}$-$3.30$\pm$0.32\phantom{$-$}&\phantom{0}$-$9.51$\pm$1.00\phantom{$-$}&$<$\phantom{0}0.19\phantom{$<$}&$<$\phantom{0}1.26\phantom{$<$}&$<$\phantom{0}0.04\phantom{$<$}&$<$\phantom{0}0.25\phantom{$<$}\\
&S&\phantom{0}3.7$\pm$ 0.3&\phantom{0}4.4$\pm$0.1&\phantom{0}8.5&\phantom{0}0.09$\pm$0.04&\phantom{0}0.36$\pm$0.16&\phantom{0}0.26$\pm$0.29&\phantom{0}1.02$\pm$1.14&\phantom{0}0.55$\pm$0.17&\phantom{0}2.16$\pm$0.72&\phantom{0}0.37$\pm$0.04&\phantom{0}1.45$\pm$0.20\\
&C&18.9$\pm$ 0.4&\phantom{0}7.0$\pm$0.1&\phantom{0}8.5&\phantom{0}0.43$\pm$0.04&\phantom{0}8.55$\pm$0.86&\phantom{0}2.07$\pm$0.15&41.72$\pm$3.24&\phantom{0}1.17$\pm$0.08&23.56$\pm$1.69&\phantom{0}0.72$\pm$0.02&14.40$\pm$0.53\\
&S&41.1$\pm$ 5.4&24.2$\pm$4.2&\phantom{0}8.5&\phantom{0}0.10$\pm$0.01&\phantom{0}4.55$\pm$0.89&$<$\phantom{0}0.29\phantom{$<$}&$<$29.60\phantom{$<$}&$<$\phantom{0}0.19\phantom{$<$}&$<$19.07\phantom{$<$}&$<$\phantom{0}0.04\phantom{$<$}&$<$\phantom{0}3.78\phantom{$<$}\\
Ser-SMM3&S&\phantom{0}9.2$\pm$ 1.1&\phantom{0}4.7$\pm$0.5&\phantom{0}7.6&\phantom{0}$-$0.11$\pm$-0.01\phantom{$-$}&\phantom{0}$-$1.07$\pm$0.12\phantom{$-$}&\phantom{0}$-$0.14$\pm$-0.02\phantom{$-$}&\phantom{0}$-$1.36$\pm$0.16\phantom{$-$}&$<$\phantom{0}0.19\phantom{$<$}&$<$\phantom{0}4.45\phantom{$<$}&\phantom{0}0.02$\pm$0.00&\phantom{0}0.19$\pm$0.02\\
&C&30.1$\pm$ 1.6&15.6$\pm$0.8&\phantom{0}7.6&\phantom{0}0.10$\pm$0.01&\phantom{0}3.26$\pm$0.28&\phantom{0}0.22$\pm$0.03&\phantom{0}7.21$\pm$1.17&$<$\phantom{0}0.19\phantom{$<$}&$<$14.63\phantom{$<$}&\phantom{0}0.05$\pm$0.01&\phantom{0}1.51$\pm$0.22\\
&S&40.4$\pm$ 6.9&$-$24.6$\pm$3.1\phantom{$-$}&\phantom{0}7.6&\phantom{0}0.04$\pm$0.00&\phantom{0}1.93$\pm$0.39&$<$\phantom{0}0.26\phantom{$<$}&$<$26.59\phantom{$<$}&$<$\phantom{0}0.19\phantom{$<$}&$<$19.62\phantom{$<$}&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}5.16\phantom{$<$}\\
Ser-SMM4&S&10.7$\pm$ 1.3&\phantom{0}1.9$\pm$0.5&\phantom{0}8.0&$<$\phantom{0}0.04\phantom{$<$}&$<$\phantom{0}1.02\phantom{$<$}&$-$&$-$&$<$\phantom{0}0.18\phantom{$<$}&$<$\phantom{0}4.87\phantom{$<$}&\phantom{0}0.07$\pm$0.02&\phantom{0}0.80$\pm$0.21\\
&C&46.1$\pm$ 1.4&\phantom{0}$-$0.3$\pm$0.5\phantom{$-$}&\phantom{0}8.0&\phantom{0}0.15$\pm$0.01&\phantom{0}7.47$\pm$0.35&$-$&$-$&$<$\phantom{0}0.18\phantom{$<$}&$<$20.98\phantom{$<$}&\phantom{0}0.05$\pm$0.01&\phantom{0}2.53$\pm$0.42\\
L723&E&\phantom{0}4.5$\pm$ 1.0&10.7$\pm$0.4&11.2&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&$-$&$-$&$<$\phantom{0}0.20\phantom{$<$}&$<$\phantom{0}2.18\phantom{$<$}&$-$&$-$\\
&C&24.9$\pm$ 3.9&12.6$\pm$1.6&11.2&\phantom{0}0.03$\pm$0.01&\phantom{0}0.72$\pm$0.18&$-$&$-$&$<$\phantom{0}0.20\phantom{$<$}&$<$12.20\phantom{$<$}&$-$&$-$\\
B335&E&\phantom{0}4.2$\pm$ 1.7&\phantom{0}9.9$\pm$0.7&\phantom{0}8.4&\phantom{0}0.04$\pm$0.02&\phantom{0}0.17$\pm$0.10&$-$&$-$&$<$\phantom{0}0.16\phantom{$<$}&$<$\phantom{0}1.71\phantom{$<$}&$-$&$-$\\
&S&\phantom{0}6.5$\pm$ 2.6&17.3$\pm$1.0&\phantom{0}8.4&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}0.75\phantom{$<$}&$-$&$-$&$<$\phantom{0}0.16\phantom{$<$}&$<$\phantom{0}2.66\phantom{$<$}&$-$&$-$\\
&C&40.9$\pm$ 4.5&\phantom{0}7.9$\pm$1.9&\phantom{0}8.4&\phantom{0}0.03$\pm$0.01&\phantom{0}1.15$\pm$0.26&$-$&$-$&$<$\phantom{0}0.16\phantom{$<$}&$<$16.64\phantom{$<$}&$-$&$-$\\
L1157&C&23.2$\pm$ 2.5&\phantom{0}5.4$\pm$0.9&\phantom{0}2.6&\phantom{0}0.10$\pm$0.01&\phantom{0}2.49$\pm$0.35&$-$&$-$&$<$\phantom{0}0.21\phantom{$<$}&$<$11.93\phantom{$<$}&$-$&$-$\\
&S&35.7$\pm$ 8.7&39.2$\pm$3.9&\phantom{0}2.6&\phantom{0}0.02$\pm$0.00&\phantom{0}0.73$\pm$0.24&$-$&$-$&$<$\phantom{0}0.21\phantom{$<$}&$<$18.38\phantom{$<$}&$-$&$-$\\
&S&47.7$\pm$19.1&$-$22.7$\pm$10.9\phantom{$-$}&\phantom{0}2.6&\phantom{0}0.01$\pm$0.00&\phantom{0}0.61$\pm$0.34&$-$&$-$&$<$\phantom{0}0.21\phantom{$<$}&$<$24.56\phantom{$<$}&$-$&$-$\\
\hline \noalign {\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
\hline \noalign {\smallskip}
\centering
Source & Comp.\tablefootmark{a} & FWHM & $\varv_{\mathrm{peak}}$ & $\varv_{\mathrm{source}}$ &\multicolumn{2}{c}{H$_{2}$O 1$_{11}$-0$_{00}$} & \multicolumn{2}{c}{H$_{2}$O 2$_{02}$-1$_{11}$} & \multicolumn{2}{c}{H$_{2}$O 2$_{11}$-2$_{02}$}\\\noalign {\smallskip}
&&&&&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$\\\noalign {\smallskip}
&&(\kms{})&(\kms{})&(\kms{})&(K)&(K\kms{})&(K)&(K\kms{})&(K)&(K\kms{})\\\noalign {\smallskip}
\hline \noalign {\smallskip}
L1448-MM&S&\phantom{0}7.8$\pm$ 0.8&\phantom{0}4.6$\pm$0.3&\phantom{0}5.2&\phantom{0}$-$0.27$\pm$0.03\phantom{$-$}&\phantom{0}$-$2.20$\pm$0.34\phantom{$-$}&\phantom{0}$-$0.21$\pm$0.04\phantom{$-$}&\phantom{0}$-$1.75$\pm$0.37\phantom{$-$}&\phantom{0}$-$0.12$\pm$0.03\phantom{$-$}&\phantom{0}$-$1.00$\pm$0.30\phantom{$-$}\\
&S&23.0$\pm$ 1.7&59.6$\pm$0.7&\phantom{0}5.2&\phantom{0}0.18$\pm$0.02&\phantom{0}4.46$\pm$0.51&\phantom{0}0.21$\pm$0.02&\phantom{0}5.23$\pm$0.54&\phantom{0}0.10$\pm$0.01&\phantom{0}2.39$\pm$0.40\\
&S&39.8$\pm$ 3.7&$-$41.5$\pm$1.6\phantom{$-$}&\phantom{0}5.2&\phantom{0}0.09$\pm$0.01&\phantom{0}3.83$\pm$0.59&\phantom{0}0.11$\pm$0.01&\phantom{0}4.65$\pm$0.64&\phantom{0}0.07$\pm$0.01&\phantom{0}2.87$\pm$0.54\\
&C&44.6$\pm$ 2.0&16.8$\pm$0.7&\phantom{0}5.2&\phantom{0}0.36$\pm$0.01&17.02$\pm$0.99&\phantom{0}0.35$\pm$0.01&16.81$\pm$0.97&\phantom{0}0.21$\pm$0.01&\phantom{0}9.98$\pm$0.73\\
IRAS2A&E&\phantom{0}4.9$\pm$ 0.8&\phantom{0}8.0$\pm$0.3&\phantom{0}7.7&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}0.76\phantom{$<$}&\phantom{0}0.07$\pm$0.03&\phantom{0}0.38$\pm$0.18\\
&C&14.0$\pm$ 0.7&11.5$\pm$0.3&\phantom{0}7.7&\phantom{0}0.17$\pm$0.02&\phantom{0}2.56$\pm$0.32&\phantom{0}0.25$\pm$0.02&\phantom{0}3.69$\pm$0.31&\phantom{0}0.14$\pm$0.02&\phantom{0}2.10$\pm$0.32\\
&S&39.2$\pm$ 2.3&\phantom{0}$-$5.4$\pm$1.3\phantom{$-$}&\phantom{0}7.7&\phantom{0}0.11$\pm$0.01&\phantom{0}4.59$\pm$0.28&\phantom{0}0.12$\pm$0.01&\phantom{0}5.01$\pm$0.30&\phantom{0}0.09$\pm$0.03&\phantom{0}3.76$\pm$0.23\\
IRAS4A&S&\phantom{0}9.9$\pm$ 0.4&\phantom{0}$-$0.8$\pm$0.1\phantom{$-$}&\phantom{0}7.2&\phantom{0}0.39$\pm$0.02&\phantom{0}4.13$\pm$0.24&\phantom{0}0.34$\pm$0.02&\phantom{0}3.62$\pm$0.28&\phantom{0}0.13$\pm$0.03&\phantom{0}1.35$\pm$0.33\\
&S&18.0$\pm$ 1.6&\phantom{0}8.4$\pm$0.8&\phantom{0}7.2&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}2.29\phantom{$<$}&\phantom{0}0.13$\pm$0.03&\phantom{0}2.48$\pm$0.57&\phantom{0}0.22$\pm$0.02&\phantom{0}4.14$\pm$0.57\\
&C&41.4$\pm$ 0.7&\phantom{0}9.9$\pm$0.3&\phantom{0}7.2&\phantom{0}0.38$\pm$0.01&16.73$\pm$0.53&\phantom{0}0.38$\pm$0.02&16.67$\pm$0.90&\phantom{0}0.24$\pm$0.02&10.61$\pm$0.84\\
IRAS4B&E&\phantom{0}2.6$\pm$ 0.1&\phantom{0}8.1$\pm$0.0&\phantom{0}7.4&\phantom{0}$-$1.75$\pm$0.12\phantom{$-$}&\phantom{0}$-$4.87$\pm$0.37\phantom{$-$}&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}0.37\phantom{$<$}&$<$\phantom{0}0.07\phantom{$<$}&$<$\phantom{0}0.43\phantom{$<$}\\
&S&\phantom{0}5.1$\pm$ 0.2&\phantom{0}8.6$\pm$0.1&\phantom{0}7.4&\phantom{0}0.93$\pm$0.12&\phantom{0}5.06$\pm$0.66&\phantom{0}0.63$\pm$0.03&\phantom{0}3.44$\pm$0.22&\phantom{0}0.37$\pm$0.04&\phantom{0}2.00$\pm$0.21\\
&C&24.6$\pm$ 0.4&\phantom{0}8.0$\pm$0.1&\phantom{0}7.4&\phantom{0}0.54$\pm$0.02&14.23$\pm$0.48&\phantom{0}0.70$\pm$0.02&18.45$\pm$0.56&\phantom{0}0.41$\pm$0.02&10.84$\pm$0.49\\
L1527&C&20.2$\pm$ 3.8&\phantom{0}5.3$\pm$1.5&\phantom{0}5.9&\phantom{0}0.03$\pm$0.01&\phantom{0}0.71$\pm$0.32&\phantom{0}0.04$\pm$0.01&\phantom{0}0.91$\pm$0.35&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}3.15\phantom{$<$}\\
Ced110-IRS4&C&15.7$\pm$ 3.7&\phantom{0}5.3$\pm$1.4&\phantom{0}4.2&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}2.56\phantom{$<$}&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}2.38\phantom{$<$}&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}1.99\phantom{$<$}\\
BHR71&S&\phantom{0}6.4$\pm$ 2.3&$-$11.8$\pm$0.9\phantom{$-$}&\phantom{0}$-$4.4\phantom{$-$}&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}0.86\phantom{$<$}&$<$\phantom{0}0.08\phantom{$<$}&$<$\phantom{0}1.22\phantom{$<$}&\phantom{0}0.03$\pm$0.02&\phantom{0}0.20$\pm$0.16\\
&S&28.3$\pm$ 4.5&59.0$\pm$1.9&\phantom{0}$-$4.4\phantom{$-$}&\phantom{0}0.05$\pm$0.01&\phantom{0}1.46$\pm$0.35&\phantom{0}0.04$\pm$0.01&\phantom{0}1.35$\pm$0.41&\phantom{0}0.04$\pm$0.01&\phantom{0}1.14$\pm$0.34\\
&C&52.3$\pm$ 3.9&\phantom{0}$-$1.1$\pm$1.6\phantom{$-$}&\phantom{0}$-$4.4\phantom{$-$}&\phantom{0}0.12$\pm$0.01&\phantom{0}6.46$\pm$0.70&\phantom{0}0.09$\pm$0.01&\phantom{0}5.27$\pm$0.85&\phantom{0}0.05$\pm$0.01&\phantom{0}2.95$\pm$0.52\\
&S&59.0$\pm$14.3&$-$57.4$\pm$7.6\phantom{$-$}&\phantom{0}$-$4.4\phantom{$-$}&\phantom{0}0.03$\pm$0.01&\phantom{0}1.99$\pm$0.65&\phantom{0}0.04$\pm$0.01&\phantom{0}2.71$\pm$0.86&\phantom{0}0.02$\pm$0.01&\phantom{0}1.22$\pm$0.52\\
IRAS15398&C&16.3$\pm$ 0.6&\phantom{0}$-$0.4$\pm$0.3\phantom{$-$}&\phantom{0}5.1&\phantom{0}0.19$\pm$0.01&\phantom{0}3.35$\pm$0.25&\phantom{0}0.16$\pm$0.01&\phantom{0}2.76$\pm$0.18&\phantom{0}0.07$\pm$0.01&\phantom{0}1.27$\pm$0.12\\
L483&C&18.5$\pm$ 0.9&\phantom{0}3.2$\pm$0.4&\phantom{0}5.2&\phantom{0}0.13$\pm$0.01&\phantom{0}2.46$\pm$0.23&\phantom{0}0.12$\pm$0.01&\phantom{0}2.44$\pm$0.21&\phantom{0}0.05$\pm$0.01&\phantom{0}0.99$\pm$0.17\\
Ser-SMM1&E&\phantom{0}2.7$\pm$ 0.1&\phantom{0}8.6$\pm$0.0&\phantom{0}8.5&\phantom{0}$-$1.72$\pm$0.08\phantom{$-$}&\phantom{0}$-$4.96$\pm$0.30\phantom{$-$}&\phantom{0}$-$0.40$\pm$0.08\phantom{$-$}&\phantom{0}$-$1.16$\pm$0.22\phantom{$-$}&\phantom{0}0.24$\pm$0.07&\phantom{0}0.69$\pm$0.20\\
&S&\phantom{0}3.7$\pm$ 0.3&\phantom{0}4.4$\pm$0.1&\phantom{0}8.5&\phantom{0}0.28$\pm$0.07&\phantom{0}1.11$\pm$0.29&\phantom{0}0.51$\pm$0.07&\phantom{0}2.00$\pm$0.33&\phantom{0}0.31$\pm$0.06&\phantom{0}1.23$\pm$0.27\\
&C&18.9$\pm$ 0.4&\phantom{0}7.0$\pm$0.1&\phantom{0}8.5&\phantom{0}0.95$\pm$0.06&19.17$\pm$1.20&\phantom{0}1.09$\pm$0.05&22.02$\pm$1.11&\phantom{0}0.53$\pm$0.03&10.72$\pm$0.72\\
&S&41.1$\pm$ 5.4&24.2$\pm$4.2&\phantom{0}8.5&\phantom{0}0.11$\pm$0.02&\phantom{0}4.90$\pm$1.20&\phantom{0}0.08$\pm$0.02&\phantom{0}3.69$\pm$1.09&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}6.28\phantom{$<$}\\
Ser-SMM3&S&\phantom{0}9.2$\pm$ 1.1&\phantom{0}4.7$\pm$0.5&\phantom{0}7.6&\phantom{0}$-$0.10$\pm$-0.01\phantom{$-$}&\phantom{0}$-$0.97$\pm$0.11\phantom{$-$}&\phantom{0}0.05$\pm$0.01&\phantom{0}0.49$\pm$0.06&\phantom{0}0.04$\pm$0.01&\phantom{0}0.39$\pm$0.04\\
&C&30.1$\pm$ 1.6&15.6$\pm$0.8&\phantom{0}7.6&\phantom{0}0.13$\pm$0.01&\phantom{0}4.02$\pm$0.32&\phantom{0}0.14$\pm$0.01&\phantom{0}4.34$\pm$0.34&\phantom{0}0.06$\pm$0.01&\phantom{0}1.93$\pm$0.28\\
&S&40.4$\pm$ 6.9&$-$24.6$\pm$3.1\phantom{$-$}&\phantom{0}7.6&\phantom{0}0.03$\pm$0.01&\phantom{0}1.48$\pm$0.35&\phantom{0}0.03$\pm$0.01&\phantom{0}1.21$\pm$0.35&\phantom{0}0.01$\pm$0.01&\phantom{0}0.61$\pm$0.32\\
Ser-SMM4&S&10.7$\pm$ 1.3&\phantom{0}1.9$\pm$0.5&\phantom{0}8.0&\phantom{0}0.12$\pm$0.03&\phantom{0}1.37$\pm$0.34&\phantom{0}0.16$\pm$0.02&\phantom{0}1.77$\pm$0.31&\phantom{0}0.07$\pm$0.02&\phantom{0}0.76$\pm$0.21\\
&C&46.1$\pm$ 1.4&\phantom{0}$-$0.3$\pm$0.5\phantom{$-$}&\phantom{0}8.0&\phantom{0}0.17$\pm$0.01&\phantom{0}8.30$\pm$0.56&\phantom{0}0.13$\pm$0.01&\phantom{0}6.53$\pm$0.60&\phantom{0}0.06$\pm$0.01&\phantom{0}3.19$\pm$0.43\\
L723&E&\phantom{0}4.5$\pm$ 1.0&10.7$\pm$0.4&11.2&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{0}0.12$\pm$0.02&\phantom{0}0.56$\pm$0.16&\phantom{0}0.04$\pm$0.02&\phantom{0}0.19$\pm$0.11\\
&C&24.9$\pm$ 3.9&12.6$\pm$1.6&11.2&\phantom{0}0.03$\pm$0.01&\phantom{0}0.86$\pm$0.26&\phantom{0}0.02$\pm$0.01&\phantom{0}0.65$\pm$0.29&\phantom{0}0.03$\pm$0.01&\phantom{0}0.71$\pm$0.28\\
B335&E&\phantom{0}4.2$\pm$ 1.7&\phantom{0}9.9$\pm$0.7&\phantom{0}8.4&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{0}0.05$\pm$0.02&\phantom{0}0.20$\pm$0.12&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}0.63\phantom{$<$}\\
&S&\phantom{0}6.5$\pm$ 2.6&17.3$\pm$1.0&\phantom{0}8.4&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}0.82\phantom{$<$}&\phantom{0}0.06$\pm$0.02&\phantom{0}0.40$\pm$0.20&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}0.98\phantom{$<$}\\
&C&40.9$\pm$ 4.5&\phantom{0}7.9$\pm$1.9&\phantom{0}8.4&\phantom{0}0.04$\pm$0.01&\phantom{0}1.95$\pm$0.31&\phantom{0}0.03$\pm$0.01&\phantom{0}1.36$\pm$0.37&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}6.12\phantom{$<$}\\
L1157&C&23.2$\pm$ 2.5&\phantom{0}5.4$\pm$0.9&\phantom{0}2.6&\phantom{0}0.09$\pm$0.02&\phantom{0}2.24$\pm$0.63&\phantom{0}0.07$\pm$0.02&\phantom{0}1.72$\pm$0.51&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}3.59\phantom{$<$}\\
&S&35.7$\pm$ 8.7&39.2$\pm$3.9&\phantom{0}2.6&\phantom{0}0.04$\pm$0.01&\phantom{0}1.46$\pm$0.45&\phantom{0}0.03$\pm$0.01&\phantom{0}1.24$\pm$0.40&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}5.53\phantom{$<$}\\
&S&47.7$\pm$19.1&$-$22.7$\pm$10.9\phantom{$-$}&\phantom{0}2.6&\phantom{0}0.03$\pm$0.01&\phantom{0}1.72$\pm$0.78&\phantom{0}0.03$\pm$0.01&\phantom{0}1.40$\pm$0.65&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}7.39\phantom{$<$}\\
\hline \noalign {\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline
\hline \noalign {\smallskip}
\centering
Source & Comp.\tablefootmark{a} & FWHM & $\varv_{\mathrm{peak}}$ & $\varv_{\mathrm{source}}$ & \multicolumn{2}{c}{H$_{2}$O 1$_{10}$-1$_{01}$} & \multicolumn{2}{c}{H$_{2}$O 2$_{12}$-1$_{01}$} & \multicolumn{2}{c}{H$_{2}$O 3$_{12}$-2$_{21}$} & \multicolumn{2}{c}{H$_{2}$O 3$_{12}$-3$_{03}$}\\\noalign {\smallskip}
&&&&&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$\\\noalign {\smallskip}
&&(\kms{})&(\kms{})&(\kms{})&(K)&(K\kms{})&(K)&(K\kms{})&(K)&(K\kms{})&(K)&(K\kms{})\\\noalign {\smallskip}
\hline \noalign {\smallskip}
IRAS3A&E&\phantom{0}1.5$\pm$ 0.1&\phantom{0}8.8$\pm$0.0&\phantom{0}8.5&\phantom{0}$-$0.20$\pm$0.01\phantom{$-$}&\phantom{0}$-$0.31$\pm$0.03\phantom{$-$}&$-$&$-$&$-$&$-$&$-$&$-$\\
&S&\phantom{0}6.1$\pm$ 0.3&\phantom{0}5.4$\pm$0.1&\phantom{0}8.5&\phantom{0}$-$0.19$\pm$0.00\phantom{$-$}&\phantom{0}$-$1.23$\pm$0.06\phantom{$-$}&$-$&$-$&$-$&$-$&$-$&$-$\\
&C&28.8$\pm$ 0.3&\phantom{0}5.9$\pm$0.1&\phantom{0}8.5&\phantom{0}0.26$\pm$0.00&\phantom{0}8.11$\pm$0.14&$-$&$-$&$-$&$-$&$-$&$-$\\
L1489&C&20.0$\pm$ 1.5&\phantom{0}3.7$\pm$0.6&\phantom{0}7.2&\phantom{0}0.04$\pm$0.00&\phantom{0}0.93$\pm$0.12&$-$&$-$&$<$\phantom{0}0.22\phantom{$<$}&$<$11.27\phantom{$<$}&$-$&$-$\\
L1551-IRS5&E&\phantom{0}4.3$\pm$ 0.8&\phantom{0}6.7$\pm$0.3&\phantom{0}6.2&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&$-$&$-$&$<$\phantom{0}0.24\phantom{$<$}&$<$\phantom{0}2.54\phantom{$<$}&$-$&$-$\\
&C&26.1$\pm$ 6.3&19.2$\pm$3.0&\phantom{0}6.2&\phantom{0}0.02$\pm$0.01&\phantom{0}0.65$\pm$0.21&$-$&$-$&$<$\phantom{0}0.24\phantom{$<$}&$<$15.52\phantom{$<$}&$-$&$-$\\
TMR1&E&\phantom{0}1.6$\pm$ 0.6&\phantom{0}6.2$\pm$0.2&\phantom{0}6.3&\phantom{0}$-$0.03$\pm$0.01\phantom{$-$}&\phantom{0}$-$0.06$\pm$0.03\phantom{$-$}&$-$&$-$&$<$\phantom{0}0.23\phantom{$<$}&$<$\phantom{0}0.94\phantom{$<$}&$-$&$-$\\
&C&13.0$\pm$ 1.5&\phantom{0}5.6$\pm$0.6&\phantom{0}6.3&\phantom{0}0.03$\pm$0.01&\phantom{0}0.40$\pm$0.09&$-$&$-$&\phantom{0}0.11$\pm$0.03&\phantom{0}1.51$\pm$0.49&$-$&$-$\\
TMC1A&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$\\
TMC1&C&12.7$\pm$ 2.6&\phantom{0}5.6$\pm$1.1&\phantom{0}5.2&\phantom{0}0.02$\pm$0.00&\phantom{0}0.26$\pm$0.07&$-$&$-$&$<$\phantom{0}0.22\phantom{$<$}&$<$\phantom{0}6.89\phantom{$<$}&$-$&$-$\\
HH46-IRS&C&23.5$\pm$ 2.1&10.5$\pm$1.1&\phantom{0}5.2&\phantom{0}0.05$\pm$0.01&\phantom{0}1.24$\pm$0.17&$-$&$-$&$<$\phantom{0}0.24\phantom{$<$}&$<$14.03\phantom{$<$}&$-$&$-$\\
IRAS12496&E&\phantom{0}4.5$\pm$ 0.8&\phantom{0}3.5$\pm$0.4&\phantom{0}3.1&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&$-$&$-$&$<$\phantom{0}0.23\phantom{$<$}&$<$\phantom{0}2.62\phantom{$<$}&$-$&$-$\\
&C&25.5$\pm$ 4.4&\phantom{0}$-$2.0$\pm$2.2\phantom{$-$}&\phantom{0}3.1&\phantom{0}0.02$\pm$0.00&\phantom{0}0.43$\pm$0.13&$-$&$-$&$<$\phantom{0}0.23\phantom{$<$}&$<$14.78\phantom{$<$}&$-$&$-$\\
&S&25.7$\pm$ 5.5&$-$31.9$\pm$2.2\phantom{$-$}&\phantom{0}3.1&\phantom{0}$-$0.01$\pm$0.00\phantom{$-$}&\phantom{0}$-$0.36$\pm$0.12\phantom{$-$}&$-$&$-$&$<$\phantom{0}0.23\phantom{$<$}&$<$14.89\phantom{$<$}&$-$&$-$\\
GSS30-IRS1&E&\phantom{0}2.6$\pm$ 0.1&\phantom{0}3.0$\pm$0.0&\phantom{0}3.5&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&$-$&$-$&$<$\phantom{0}0.21\phantom{$<$}&$<$\phantom{0}1.38\phantom{$<$}&\phantom{0}0.16$\pm$0.02&\phantom{0}0.45$\pm$0.06\\
&C&14.5$\pm$ 0.4&\phantom{0}2.2$\pm$0.2&\phantom{0}3.5&\phantom{0}0.24$\pm$0.01&\phantom{0}3.77$\pm$0.20&$-$&$-$&\phantom{0}0.30$\pm$0.04&\phantom{0}4.64$\pm$0.69&\phantom{0}0.17$\pm$0.01&\phantom{0}2.62$\pm$0.15\\
Elias29&C&13.5$\pm$ 0.4&\phantom{0}5.2$\pm$0.2&\phantom{0}4.3&\phantom{0}0.14$\pm$0.01&\phantom{0}1.99$\pm$0.20&$-$&$-$&\phantom{0}0.25$\pm$0.05&\phantom{0}3.64$\pm$0.68&\phantom{0}0.19$\pm$0.01&\phantom{0}2.73$\pm$0.13\\
Oph-IRS63&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$\\
RNO91&S&\phantom{0}4.4$\pm$ 1.0&\phantom{0}4.0$\pm$0.4&\phantom{0}0.5&\phantom{0}0.05$\pm$0.01&\phantom{0}0.23$\pm$0.07&$-$&$-$&$<$\phantom{0}0.24\phantom{$<$}&$<$\phantom{0}2.66\phantom{$<$}&$-$&$-$\\
&C&\phantom{0}6.0$\pm$ 2.7&\phantom{0}0.5$\pm$1.1&\phantom{0}0.5&$<$\phantom{0}0.03\phantom{$<$}&$<$\phantom{0}0.50\phantom{$<$}&$-$&$-$&$<$\phantom{0}0.24\phantom{$<$}&$<$\phantom{0}3.64\phantom{$<$}&$-$&$-$\\
RCrA-IRS5A&E&\phantom{0}4.0$\pm$ 0.1&\phantom{0}6.7$\pm$0.0&\phantom{0}5.7&\phantom{0}0.32$\pm$0.01&\phantom{0}1.36$\pm$0.05&$-$&$-$&$-$&$-$&$-$&$-$\\
&C&19.8$\pm$ 0.6&\phantom{0}8.5$\pm$0.2&\phantom{0}5.7&\phantom{0}0.13$\pm$0.01&\phantom{0}2.79$\pm$0.15&$-$&$-$&$-$&$-$&$-$&$-$\\
HH100&C&16.1$\pm$ 0.5&\phantom{0}3.8$\pm$0.2&\phantom{0}5.6&\phantom{0}0.08$\pm$0.00&\phantom{0}1.45$\pm$0.06&$-$&$-$&$-$&$-$&$-$&$-$\\
\hline \noalign {\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
\hline \noalign {\smallskip}
\centering
Source & Comp.\tablefootmark{a} & FWHM & $\varv_{\mathrm{peak}}$ & $\varv_{\mathrm{source}}$ &\multicolumn{2}{c}{H$_{2}$O 1$_{11}$-0$_{00}$} & \multicolumn{2}{c}{H$_{2}$O 2$_{02}$-1$_{11}$} & \multicolumn{2}{c}{H$_{2}$O 2$_{11}$-2$_{02}$}\\\noalign {\smallskip}
&&&&&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$\\\noalign {\smallskip}
&&(\kms{})&(\kms{})&(\kms{})&(K)&(K\kms{})&(K)&(K\kms{})&(K)&(K\kms{})\\\noalign {\smallskip}
\hline \noalign {\smallskip}
IRAS3A&E&\phantom{0}1.5$\pm$ 0.1&\phantom{0}8.8$\pm$0.0&\phantom{0}8.5&$-$&$-$&$-$&$-$&$-$&$-$\\
&S&\phantom{0}6.1$\pm$ 0.3&\phantom{0}5.4$\pm$0.1&\phantom{0}8.5&$-$&$-$&$-$&$-$&$-$&$-$\\
&C&28.8$\pm$ 0.3&\phantom{0}5.9$\pm$0.1&\phantom{0}8.5&$-$&$-$&$-$&$-$&$-$&$-$\\
L1489&C&20.0$\pm$ 1.5&\phantom{0}3.7$\pm$0.6&\phantom{0}7.2&\phantom{0}0.07$\pm$0.01&\phantom{0}1.42$\pm$0.20&\phantom{0}0.07$\pm$0.01&\phantom{0}1.46$\pm$0.20&\phantom{0}0.05$\pm$0.01&\phantom{0}0.96$\pm$0.15\\
L1551-IRS5&E&\phantom{0}4.3$\pm$ 0.8&\phantom{0}6.7$\pm$0.3&\phantom{0}6.2&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{0}0.13$\pm$0.02&\phantom{0}0.59$\pm$0.15&\phantom{0}0.07$\pm$0.02&\phantom{0}0.34$\pm$0.10\\
&C&26.1$\pm$ 6.3&19.2$\pm$3.0&\phantom{0}6.2&\phantom{0}0.02$\pm$0.01&\phantom{0}0.66$\pm$0.34&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}4.25\phantom{$<$}&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}3.65\phantom{$<$}\\
TMR1&E&\phantom{0}1.6$\pm$ 0.6&\phantom{0}6.2$\pm$0.2&\phantom{0}6.3&\phantom{0}$-$0.09$\pm$0.04\phantom{$-$}&\phantom{0}$-$0.15$\pm$0.09\phantom{$-$}&$<$\phantom{0}0.07\phantom{$<$}&$<$\phantom{0}0.27\phantom{$<$}&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}0.20\phantom{$<$}\\
&C&13.0$\pm$ 1.5&\phantom{0}5.6$\pm$0.6&\phantom{0}6.3&\phantom{0}0.05$\pm$0.01&\phantom{0}0.74$\pm$0.21&\phantom{0}0.07$\pm$0.01&\phantom{0}0.97$\pm$0.18&\phantom{0}0.04$\pm$0.01&\phantom{0}0.49$\pm$0.11\\
TMC1A&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$\\
TMC1&C&12.7$\pm$ 2.6&\phantom{0}5.6$\pm$1.1&\phantom{0}5.2&$<$\phantom{0}0.07\phantom{$<$}&$<$\phantom{0}2.10\phantom{$<$}&\phantom{0}0.03$\pm$0.01&\phantom{0}0.41$\pm$0.14&$-$&$-$\\
HH46-IRS&C&23.5$\pm$ 2.1&10.5$\pm$1.1&\phantom{0}5.2&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}3.79\phantom{$<$}&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}3.70\phantom{$<$}&\phantom{0}0.02$\pm$0.01&\phantom{0}0.49$\pm$0.14\\
IRAS12496&E&\phantom{0}4.5$\pm$ 0.8&\phantom{0}3.5$\pm$0.4&\phantom{0}3.1&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{0}0.11$\pm$0.02&\phantom{0}0.53$\pm$0.14&\phantom{0}0.05$\pm$0.01&\phantom{0}0.25$\pm$0.08\\
&C&25.5$\pm$ 4.4&\phantom{0}$-$2.0$\pm$2.2\phantom{$-$}&\phantom{0}3.1&\phantom{0}0.03$\pm$0.01&\phantom{0}0.69$\pm$0.30&\phantom{0}0.04$\pm$0.01&\phantom{0}1.09$\pm$0.19&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}3.41\phantom{$<$}\\
&S&25.7$\pm$ 5.5&$-$31.9$\pm$2.2\phantom{$-$}&\phantom{0}3.1&\phantom{0}$-$0.04$\pm$0.01\phantom{$-$}&\phantom{0}$-$1.17$\pm$0.35\phantom{$-$}&\phantom{0}0.02$\pm$0.01&\phantom{0}0.55$\pm$0.25&$<$\phantom{0}0.05\phantom{$<$}&$<$\phantom{0}3.44\phantom{$<$}\\
GSS30-IRS1&E&\phantom{0}2.6$\pm$ 0.1&\phantom{0}3.0$\pm$0.0&\phantom{0}3.5&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{\tablefootmark{b}}$-$\tablefootmark{b}&\phantom{0}0.78$\pm$0.04&\phantom{0}2.20$\pm$0.15&\phantom{0}0.43$\pm$0.03&\phantom{0}1.22$\pm$0.11\\
&C&14.5$\pm$ 0.4&\phantom{0}2.2$\pm$0.2&\phantom{0}3.5&\phantom{0}0.30$\pm$0.02&\phantom{0}4.62$\pm$0.32&\phantom{0}0.25$\pm$0.02&\phantom{0}3.86$\pm$0.31&\phantom{0}0.12$\pm$0.01&\phantom{0}1.84$\pm$0.23\\
Elias29&C&13.5$\pm$ 0.4&\phantom{0}5.2$\pm$0.2&\phantom{0}4.3&\phantom{0}0.26$\pm$0.03&\phantom{0}3.77$\pm$0.39&\phantom{0}0.28$\pm$0.01&\phantom{0}3.97$\pm$0.23&\phantom{0}0.16$\pm$0.01&\phantom{0}2.24$\pm$0.17\\
Oph-IRS63&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$&$-$\\
RNO91&S&\phantom{0}4.4$\pm$ 1.0&\phantom{0}4.0$\pm$0.4&\phantom{0}0.5&\phantom{0}0.06$\pm$0.02&\phantom{0}0.26$\pm$0.12&$<$\phantom{0}0.07\phantom{$<$}&$<$\phantom{0}0.76\phantom{$<$}&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}0.64\phantom{$<$}\\
&C&\phantom{0}6.0$\pm$ 2.7&\phantom{0}0.5$\pm$1.1&\phantom{0}0.5&$<$\phantom{0}0.08\phantom{$<$}&$<$\phantom{0}1.24\phantom{$<$}&\phantom{0}0.05$\pm$0.02&\phantom{0}0.30$\pm$0.18&$<$\phantom{0}0.06\phantom{$<$}&$<$\phantom{0}0.87\phantom{$<$}\\
RCrA-IRS5A&E&\phantom{0}4.0$\pm$ 0.1&\phantom{0}6.7$\pm$0.0&\phantom{0}5.7&$-$&$-$&$-$&$-$&$-$&$-$\\
&C&19.8$\pm$ 0.6&\phantom{0}8.5$\pm$0.2&\phantom{0}5.7&$-$&$-$&$-$&$-$&$-$&$-$\\
HH100&C&16.1$\pm$ 0.5&\phantom{0}3.8$\pm$0.2&\phantom{0}5.6&$-$&$-$&$-$&$-$&$-$&$-$\\
\hline \noalign {\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline
\hline \noalign {\smallskip}
\centering
Source & Comp.\tablefootmark{a} & FWHM & $\varv_{\mathrm{peak}}$ & $\varv_{\mathrm{source}}$ & \multicolumn{2}{c}{H$_{2}^{18}$O 1$_{10}$-1$_{01}$} & \multicolumn{2}{c}{H$_{2}^{18}$O 3$_{12}$-3$_{03}$} & \multicolumn{2}{c}{H$_{2}^{18}$O 1$_{11}$-0$_{00}$} & \multicolumn{2}{c}{H$_{2}^{18}$O 2$_{02}$-1$_{11}$}\\\noalign {\smallskip}
&&&&&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$&$T^{\mathrm{peak}}_{\mathrm{MB}}$&$\int T_{\mathrm{MB}}\,\mathrm{d}\varv$\\\noalign {\smallskip}
&&(\kms{})&(\kms{})&(\kms{})&(K)&(K\kms{})&(K)&(K\kms{})&(K)&(K\kms{})&(K)&(K\kms{})\\\noalign {\smallskip}
\hline \noalign {\smallskip}
IRAS2A&E&\phantom{0}4.9$\pm$ 0.8&\phantom{0}8.0$\pm$0.3&\phantom{0}7.7&$<$\phantom{0}0.011\phantom{$<$}&$<$\phantom{0}0.139\phantom{$<$}&\phantom{0}0.015$\pm$0.008&\phantom{0}0.079$\pm$0.045&$<$\phantom{0}0.056\phantom{$<$}&$<$\phantom{0}0.684\phantom{$<$}&$<$\phantom{0}0.048\phantom{$<$}&$<$\phantom{0}0.585\phantom{$<$}\\
&C&14.0$\pm$ 0.7&11.5$\pm$0.3&\phantom{0}7.7&$<$\phantom{0}0.011\phantom{$<$}&$<$\phantom{0}0.399\phantom{$<$}&$<$\phantom{0}0.023\phantom{$<$}&$<$\phantom{0}0.802\phantom{$<$}&$<$\phantom{0}0.056\phantom{$<$}&$<$\phantom{0}1.966\phantom{$<$}&$<$\phantom{0}0.048\phantom{$<$}&$<$\phantom{0}1.681\phantom{$<$}\\
&S&39.2$\pm$ 2.3&\phantom{0}$-$5.4$\pm$1.3\phantom{$-$}&\phantom{0}7.7&$<$\phantom{0}0.011\phantom{$<$}&$<$\phantom{0}1.121\phantom{$<$}&$<$\phantom{0}0.023\phantom{$<$}&$<$\phantom{0}2.252\phantom{$<$}&$<$\phantom{0}0.056\phantom{$<$}&$<$\phantom{0}5.517\phantom{$<$}&$<$\phantom{0}0.048\phantom{$<$}&$<$\phantom{0}4.718\phantom{$<$}\\
IRAS4A&S&\phantom{0}9.9$\pm$ 0.4&\phantom{0}$-$0.8$\pm$0.1\phantom{$-$}&\phantom{0}7.2&$<$\phantom{0}0.012\phantom{$<$}&$<$\phantom{0}0.304\phantom{$<$}&$<$\phantom{0}0.021\phantom{$<$}&$<$\phantom{0}0.513\phantom{$<$}&$<$\phantom{0}0.048\phantom{$<$}&$<$\phantom{0}1.181\phantom{$<$}&$-$&$-$\\
&S&18.0$\pm$ 1.6&\phantom{0}8.4$\pm$0.8&\phantom{0}7.2&\phantom{0}0.022$\pm$0.003&\phantom{0}0.428$\pm$0.071&$<$\phantom{0}0.021\phantom{$<$}&$<$\phantom{0}0.935\phantom{$<$}&$<$\phantom{0}0.048\phantom{$<$}&$<$\phantom{0}2.151\phantom{$<$}&$-$&$-$\\
&C&41.4$\pm$ 0.7&\phantom{0}9.9$\pm$0.3&\phantom{0}7.2&$<$\phantom{0}0.012\phantom{$<$}&$<$\phantom{0}1.276\phantom{$<$}&$<$\phantom{0}0.021\phantom{$<$}&$<$\phantom{0}2.156\phantom{$<$}&$<$\phantom{0}0.048\phantom{$<$}&$<$\phantom{0}4.958\phantom{$<$}&$-$&$-$\\
IRAS4B&E&\phantom{0}2.6$\pm$ 0.1&\phantom{0}8.1$\pm$0.0&\phantom{0}7.4&$<$\phantom{0}0.013\phantom{$<$}&$<$\phantom{0}0.084\phantom{$<$}&$<$\phantom{0}0.023\phantom{$<$}&$<$\phantom{0}0.150\phantom{$<$}&$<$\phantom{0}0.047\phantom{$<$}&$<$\phantom{0}0.307\phantom{$<$}&$<$\phantom{0}0.041\phantom{$<$}&$<$\phantom{0}0.268\phantom{$<$}\\
&S&\phantom{0}5.1$\pm$ 0.2&\phantom{0}8.6$\pm$0.1&\phantom{0}7.4&$<$\phantom{0}0.013\phantom{$<$}&$<$\phantom{0}0.163\phantom{$<$}&$<$\phantom{0}0.023\phantom{$<$}&$<$\phantom{0}0.292\phantom{$<$}&$<$\phantom{0}0.047\phantom{$<$}&$<$\phantom{0}0.599\phantom{$<$}&$<$\phantom{0}0.041\phantom{$<$}&$<$\phantom{0}0.524\phantom{$<$}\\
&C&24.6$\pm$ 0.4&\phantom{0}8.0$\pm$0.1&\phantom{0}7.4&\phantom{0}0.016$\pm$0.003&\phantom{0}0.427$\pm$0.065&$<$\phantom{0}0.023\phantom{$<$}&$<$\phantom{0}1.410\phantom{$<$}&$<$\phantom{0}0.047\phantom{$<$}&$<$\phantom{0}2.885\phantom{$<$}&$<$\phantom{0}0.041\phantom{$<$}&$<$\phantom{0}2.523\phantom{$<$}\\
Ser-SMM1&E&\phantom{0}2.7$\pm$ 0.1&\phantom{0}8.6$\pm$0.0&\phantom{0}8.5&\phantom{0}$-$0.054$\pm$0.016\phantom{$-$}&\phantom{0}$-$0.156$\pm$0.048\phantom{$-$}&\phantom{0}0.022$\pm$0.019&\phantom{0}0.064$\pm$0.055&\phantom{0}$-$0.223$\pm$0.051\phantom{$-$}&\phantom{0}$-$0.642$\pm$0.150\phantom{$-$}&$<$\phantom{0}0.045\phantom{$<$}&$<$\phantom{0}0.309\phantom{$<$}\\
&S&\phantom{0}3.7$\pm$ 0.3&\phantom{0}4.4$\pm$0.1&\phantom{0}8.5&$<$\phantom{0}0.016\phantom{$<$}&$<$\phantom{0}0.146\phantom{$<$}&$<$\phantom{0}0.021\phantom{$<$}&$<$\phantom{0}0.200\phantom{$<$}&$<$\phantom{0}0.049\phantom{$<$}&$<$\phantom{0}0.459\phantom{$<$}&$<$\phantom{0}0.045\phantom{$<$}&$<$\phantom{0}0.423\phantom{$<$}\\
&C&18.9$\pm$ 0.4&\phantom{0}7.0$\pm$0.1&\phantom{0}8.5&\phantom{0}0.019$\pm$0.006&\phantom{0}0.378$\pm$0.125&$<$\phantom{0}0.021\phantom{$<$}&$<$\phantom{0}1.018\phantom{$<$}&\phantom{0}0.018$\pm$0.019&\phantom{0}0.359$\pm$0.391&$<$\phantom{0}0.045\phantom{$<$}&$<$\phantom{0}2.157\phantom{$<$}\\
&S&41.1$\pm$ 5.4&24.2$\pm$4.2&\phantom{0}8.5&$<$\phantom{0}0.016\phantom{$<$}&$<$\phantom{0}1.623\phantom{$<$}&$<$\phantom{0}0.021\phantom{$<$}&$<$\phantom{0}2.212\phantom{$<$}&$<$\phantom{0}0.049\phantom{$<$}&$<$\phantom{0}5.085\phantom{$<$}&$<$\phantom{0}0.045\phantom{$<$}&$<$\phantom{0}4.689\phantom{$<$}\\
\hline \noalign {\smallskip}
Elias29&C&13.5$\pm$ 0.4&\phantom{0}5.2$\pm$0.2&\phantom{0}4.3&$<$\phantom{0}0.011\phantom{$<$}&$<$\phantom{0}0.376\phantom{$<$}&\phantom{0}0.010$\pm$0.004&\phantom{0}0.142$\pm$0.060&$<$\phantom{0}0.068\phantom{$<$}&$<$\phantom{0}2.310\phantom{$<$}&$-$&$-$\\
\hline \noalign {\smallskip}
\end{tabular}
